Detecting Systematic Weaknesses in Vision Models along Predefined Human-Understandable Dimensions

Slice discovery methods (SDMs) are prominent algorithms for finding systematic weaknesses in DNNs. They identify top-k semantically coherent slices/subsets of data where a DNN-under-test has low performance. For being directly useful, slices should be aligned with human-understandable and relevant dimensions, which, for example, are defined by safety and domain experts as part of the operational design domain (ODD). While SDMs can be applied effectively on structured data, their application on image data is complicated by the lack of semantic metadata. To address these issues, we present an algorithm that combines foundation models for zero-shot image classification to generate semantic metadata with methods for combinatorial search to find systematic weaknesses in images. In contrast to existing approaches, ours identifies weak slices that are in line with pre-defined human-understandable dimensions. As the algorithm includes foundation models, its intermediate and final results may not always be exact. Therefore, we include an approach to address the impact of noisy metadata. We validate our algorithm on both synthetic and real-world datasets, demonstrating its ability to recover human-understandable systematic weaknesses. Furthermore, using our approach, we identify systematic weaknesses of multiple pre-trained and publicly available state-of-the-art computer vision DNNs.

==> images/pipeline.tex <==
\begin{tikzpicture}[
    mynode/.style={circle, draw=black, thick, inner sep=0pt, minimum size=5mm},
    myarrow/.style={->, thick, gray},
    mybox/.style={draw, text width=1.7cm, text centered, minimum height=1cm},
    myboxbig/.style={draw, text width=2.3cm, text centered, minimum height=1.5cm},
    myboxbig2/.style={draw, text width=3.3cm, text centered, minimum height=1.5cm},
    mylabel/.style={text width=4cm, align=center},
    mycylinder/.style={ % Define the cylinder style
        draw,
        shape=cylinder,
        shape border rotate=90,
        aspect=0.25,
        minimum height=1.0cm,
        minimum width=1.7cm,
        fill=orange,
        text width=1.4cm,
        align=center
    }
]
    % Define colors
    \definecolor{lightyellow}{RGB}{255, 255, 200}
    \definecolor{lightblue}{RGB}{173, 216, 230}
    \definecolor{mediumblue}{RGB}{190, 230, 255}
    \definecolor{lightgreen}{RGB}{200, 255, 200}
    \definecolor{lightorange}{RGB}{255, 210, 150}
    \definecolor{lightpurple}{RGB}{220, 208, 255}

    \tikzstyle{mynode}=[thick,draw=blue,fill=blue!20,circle,minimum size=0.02]
    % Draw sections
    % \fill[lightorange] (-4,-4.5) rectangle (0,5);
    % \fill[lightblue] (0,-4.5) rectangle (6.5,5);
    % \fill[lightgreen] (6.5,-4.5) rectangle (12,5);
    \draw[dotted, thick] (-4.2,-4.5) rectangle (0,5);
    \draw[dotted, thick] (0.2,-4.5) rectangle (6.3,5);
    \draw[dotted, thick] (6.5,-4.5) rectangle (12,5);

    

    \begin{scope}[shift={(-2.5, 4.5)}]
        \node at (0.4, 0) {\textbf{Inputs}};

        \node[above=1cm, align=center, font=\bfseries] at (-0.5, -3.3) {DuT ($M$)};
        \coordinate (neuralnet) at (0.2, -2);
        
        \begin{scope}[x=0.6cm, y=0.6cm, shift=(neuralnet)]         
            \readlist\Nnod{3,4,3}
            \foreachitem \N \in \Nnod{
                \foreach \i [evaluate={\x=\Ncnt; \y=\N/2-\i+0.5; \prev=int(\Ncnt-1);}] in {1,...,\N}{
                    \node[mynode] (N\Ncnt-\i) at (\x,\y) {};
                    \ifnum\Ncnt>1
                        \foreach \j in {1,...,\Nnod[\prev]}{
                            \draw[thick] (N\prev-\j) -- (N\Ncnt-\i);
                        }
                    \fi
                }
            }
        \end{scope}

        \begin{scope}[shift={(0.9, -4.5)}]
            \node[anchor=south] at (-1.7, -0.6) {\shortstack{\textbf{Dataset} \\ ($\mathcal{D}$)}};

            % Set the images inside the rectangle
            \node[inner sep=0pt] (image1) at (0, -0.5) {\includegraphics[width=1.5cm]{images/workflow/000023.png}};
            \node[inner sep=0pt] (image2) at (0.25, -0.25) {\includegraphics[width=1.5cm]{images/workflow/000146.png}};
            \node[inner sep=0pt] (image3) at (0.5, 0) {\includegraphics[width=1.5cm]{images/workflow/000089.png}};
            \node[inner sep=0pt] (image1) at (0.75, 0.25) {\includegraphics[width=1.5cm]{images/workflow/000012.png}};
        \draw[->] (-0.6,0.5) .. controls (-0.6,1.5) .. (-0.6,2);

        \end{scope}
        \begin{scope}[shift={(0.1, -6)}]
            \node at (0.3, -0.7) {\textbf{ODD} ($\mathcal Z$)};
            \node[
                    draw=blue,
                    % fill=blue!10,
                    rounded corners,
                    inner xsep=0.01cm, 
                    inner ysep=0.1cm,
                    % minimum width=2cm,
                    align=left
                ] (table_ODD) 
                  at (0.4, -1.9) % Replace with your desired coordinates
                  {                     
                    \setlength{\tabcolsep}{1.7pt} % Minimal padding between columns
                    \begin{tabular}{p{1.1cm}|ll}                    
                        Dim. & Attr. \\
                        \hline                        
                        Gender & Male & Female \\
                        Age & Adult & Young\\
                        $\dots$ & $\dots$ & $\dots$ \\                        
                    \end{tabular}
                };
        \end{scope}
    \end{scope}     
    
    \begin{scope}[shift={(0, 4.5)}]
        \node at (3, -0.15) {\textbf{\makecell{Unstructured \\ to \\ Structured Data}}};
        \draw[->] (-0.1,-2.2) .. controls (1.5,-2.2) .. (1.7,-2.2);

        \node at (3.5, -1.1) {\textbf{Per-Object Performance}};
        \node[
                    draw=blue,
                    % fill=blue!10,
                    rounded corners,
                    inner xsep=0.0001cm, 
                    inner ysep=0.1cm,
                    % minimum width=2cm,
                    align=left
                ] (table_PERF) 
          at (3.5, -2.5) 
          { 
            \setlength{\tabcolsep}{1.5pt} 
            \begin{tabular}{l|l}
                Samples & \makecell{Binarized \\ Errors} \\
                \hline
                $s_1$ & $e_1$ \\
                 $s_2$ &  $e_2$ \\
                $\dots$ & $\dots$ \\
            \end{tabular}
        };     
        \begin{scope}[shift={(1.75, -5.0)}]      
            \draw[->] (-1.8,-0) .. controls (-1.5,-0) .. (-1.3,-0);
            \draw[->] (-1.8,-2) .. controls (-1.5,-1) .. (-1.3,-0.5);
            \draw[->] (1.6,-0.5) .. controls (1.6,-1) .. (1.6,-1.9);

            
            \node[draw=blue,  thick, inner sep=0.25em] (block1) {\parbox{2cm}{Foundational \\ Models \\ (e.g., CLIP)}};
            % Right block (Sensors)
            \node[draw=blue,  thick, inner sep=0.25em, right=0.95cm of block1] (block2) {\parbox{2cm}{Sensors \\ (e.g., Depth \\ Sensors)}};
        
            % Dots in between
            \node[right=0cm of block1] (ellipsis) {...};
        
            % Two-arrowed line with label
            \draw[<->, thick, dash pattern=on 4pt off 2pt on 1pt off 2pt] ([yshift=-3mm]block1.south) -- node[below] {Noisy to Accurate} ([yshift=-3mm]block2.south);

        
            % Outer block enclosing all elements
             \node[draw=blue, thick, fit=(block1)(ellipsis)(block2), inner sep=0.25em, label=above:{\textbf{Metadata Generation Module}}] (outerblock) {};
        
            \node[
                    draw=blue,
                    % fill=blue!10,
                    rounded corners,
                    inner xsep=0.0001cm, 
                    inner ysep=0.1cm,
                    % minimum width=2cm,
                    align=left
                ] 
                (metatable) at (1.5, -2.9)
            { 
            \renewcommand{\arraystretch}{0.7} % Minimal padding between rows
            \begin{tabular}{llll}
                % \multicolumn{4}{c}{\rule[1ex]{0.26\linewidth}{0.4pt}} \\ % Top line for header
                $\mathcal{D}$ & Gender & Age & $\dots$ \\
                \multicolumn{4}{c}{\rule[1ex]{0.26\linewidth}{0.4pt}} \\ % Line after header
                $s_1$ & Female & Adult & $\dots$ \\
                $s_2$  & Female & Young  & $\dots$ \\
                $\dots$ & $\dots$ & $\dots$ & $\dots$ \\
                % \multicolumn{4}{c}{\rule[1ex]{0.26\linewidth}{0.4pt}} \\ % Bottom line
            \end{tabular}
            };  
        \end{scope}
    \end{scope}
    
    \begin{scope}[shift={(9, 4.5)}]
        \node at (0, 0) {\textbf{Weak Slice Discovery}};

        % \draw[->] (-4.5,-2.2) .. controls (-2,-2.2) .. (-1,-3);
        % \draw[->] (-4.5,-2.2) .. controls (-1,-2.2) .. (0.5,-2.8);
        \draw[->] (-3.8,-2.2) 
                to[out=0, in=180] (-3,-2.2)
                to[out=360, in=100] (0.5,-3.0);
        
        \draw[->] (-3,-8) 
                to[out=50, in=260] (-2.8,-2)
                to[out=70, in=100] (0.6,-3.0);
        \draw[->] (-3,-8) 
                to[out=50, in=260] (-2.8,-2)
                to[out=70, in=180] (0,-1.3);
                

        \draw[->] (1.5,-2.0) .. controls (1.0,-2.3) .. (0.7,-3.0);

        
        \draw[->] (0.5,-6.2) .. controls (0.5,-6.2) .. (0.5,-6.9);
        

        \node[draw=blue, thick, inner sep=0.1em] (heading) at (1.5, -1.4){\parbox{2.3cm}{Sample-based Metadata \\ Quality Check}};
        
        \node[draw=blue, thick, inner sep=0.3em] (heading) at (0.2, -3.8){\textbf{\makecell{Systematic Weakness \\ Detector~\ref{algo:combined_sliceline}}}};

        \node[draw=blue, thick, below=0.3cm of heading, align=left, inner sep=0.2em] (content) {
            \textbf{SWD-1:}\ SL + observed error \\ 
            \textbf{SWD-2:}\ SL + corrected error  \\
            \textbf{SWD-3:}\ Combined  

        };
        \node[draw=blue, thick, fit=(heading)(content), inner sep=0.5em] {};
        \node at (-0.6, -6.5) {\textbf{Results}};       
            \node[
            draw=blue, 
            % fill=blue!10, 
            rounded corners, 
            inner xsep=0.1pt,
            inner ysep=0.1pt,
            % outer ysep=0.1pt
            ] 
          (table_results) 
          at (0.1, -7.9) 
          { 
            \setlength{\tabcolsep}{4pt} 
           

            \begin{tabular}{l|l}                
                \makecell{Slice \\ Desc.} &  \makecell{Slice \\ Statistics} \\
                \hline                
                 Age = Adult  & $|S_1|$, \dots \\
                 Gender = Female & $|S_2|$, \dots \\
                               
        \end{tabular}
        };
    \end{scope}  

    \draw[dotted] (-4, 3.75) -- (12, 3.75);

\end{tikzpicture}



